Disentangling Generative Factors in Natural Language with Discrete Variational Autoencoders

The ability of learning disentangled representations represents a major step for interpretable NLP systems as it allows latent linguistic features to be controlled. Most approaches to disentanglement rely on continuous variables, both for images and text. We argue that despite being suitable for image datasets, continuous variables may not be ideal to model features of textual data, due to the fact that most generative factors in text are discrete. We propose a Variational Autoencoder based method which models language features as discrete variables and encourages independence between variables for learning disentangled representations. The proposed model outperforms continuous and discrete baselines on several qualitative and quantitative benchmarks for disentanglement as well as on a text style transfer downstream application.

==> tables/transfer_examples.tex <==
\begin{table}
\scriptsize

\begin{subtable}{0.48\textwidth}
\begin{center}
\begin{tikzpicture}
\node[fill=lightgray] (table) [inner sep=5.5pt] {
\begin{tabular}{l p{5.5cm}}
input         & the pizza served \textcolor{teal}{was} missing a portion    \\ \hline
DAAE          & the pizza \textcolor{blue}{is} served a little bland         \\
iVAE          & the pizza served \textcolor{blue}{is} for a ridiculous price \\
$\beta$VAE    & the pizza \textcolor{red}{was} mistaken                      \\
$\beta$TC-VAE & the pizza \textcolor{blue}{is} completely wrong!             \\
ST-VAE        & the pizza served \textcolor{blue}{is} pretty decent          \\
JointVAE      & our pizza \textcolor{red}{was} great                         \\
DCTC          & the pizza served \textcolor{blue}{is} missing a portion      \\
\end{tabular}
};
\draw [rounded corners=.5em, line width=1.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\begin{tikzpicture}
\node[fill=lightgray] (table) [inner sep=5.5pt] {
\begin{tabular}{l p{5.5cm}}
input         & he told me he could \textcolor{teal}{not} exchange them   \\ \hline

DAAE          & he told me he \textcolor{blue}{could} exchange them        \\
iVAE          & he told me he \textcolor{blue}{could} be more attentive    \\
$\beta$VAE    & he told me that he does \textcolor{red}{not} exchange them \\
$\beta$TC-VAE & he told me he \textcolor{blue}{wanted} a second opinion    \\
ST-VAE        & he told me to \textcolor{blue}{try} the plantains          \\
JointVAE      & he told us he could \textcolor{red}{not} be happier        \\
DCTC          & he told me he \textcolor{blue}{could} exchange them        \\
\end{tabular}
};
\draw [rounded corners=.5em, line width=1.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}

\end{center}

\end{subtable}
\caption{Style transfer on Yelp. Top: tense, past to present. Bottom: negation, negative to affirmative. Correct changes in \textcolor{blue}{blue}, wrong ones in \textcolor{red}{red}.}
\label{tab:transfer_examples}
\end{table}


==> tables/trav_examples.tex <==
% traversals results

\begin{table}[t]
\scriptsize



\begin{center}
\begin{tikzpicture}
\node[fill=lightgray] (table) [inner sep=2.5pt] {
\begin{tabular}{ ll | l}
& Tense & Subject-number \\ \hline
input      & you \textcolor{teal}{will} not attend the party     & \textcolor{teal}{we} will not attend the party \\  \hline
& & \\

$\beta$VAE & you \textcolor{blue}{will} not attend the party      & we will not attend the party    \\
& you \textcolor{red}{will} not \textcolor{red}{sign the paper}   & \textcolor{red}{he} will not attend the party \\
& you \textcolor{red}{will} not attend the party                  &  \\
& & \\

JointVAE   & you \textcolor{blue}{will} not attend the party      & we will not attend the party                   \\
& you \textcolor{blue}{did} not \textcolor{red}{join the wedding} &  \textcolor{red}{you} will not attend the party\\
& you \textcolor{blue}{do} not attend the party                   &  \\
& & \\

DCTC       & you \textcolor{blue}{will} not attend the party     & we will not attend the party                   \\
& you \textcolor{blue}{did} not attend the party                  & \textcolor{blue}{i} will not attend the party \\
& you \textcolor{blue}{do} not attend the party                  &  \\

\end{tabular}
};
\draw [rounded corners=.5em, line width=1.5pt] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\end{center}

\caption{Traversal examples for tense and subject-number. Disentangled factors in \textcolor{blue}{blue}, entangled in \textcolor{red}{red}.}
\label{tab:trav_examples}
\end{table}



